A predictive safety filter for learning-based control of constrained nonlinear dynamical systems

The transfer of reinforcement learning (RL) techniques into real-world applications is challenged by safety requirements in the presence of physical limitations. Most RL methods, in particular the most popular algorithms, do not support explicit consideration of state and input constraints. In this paper, we address this problem for nonlinear systems with continuous state and input spaces by introducing a predictive safety filter, which is able to turn a constrained dynamical system into an unconstrained safe system and to which any RL algorithm can be applied `out-of-the-box'. The predictive safety filter receives the proposed control input and decides, based on the current system state, if it can be safely applied to the real system, or if it has to be modified otherwise. Safety is thereby established by a continuously updated safety policy, which is based on a model predictive control formulation using a data-driven system model and considering state and input dependent uncertainties.

==> algorithms/MPSF.alg.tex <==
\begin{algorithmic}
\Function{$\pi_\mSafe$}{$k, x(k), u_\LL(k)$}
\If{\eqref{eq:MPSF_opt} is feasible for horizon $N$}
	\State Define $\bar k \mDef k$
	\State \textbf{return} $\mVpredOpt_{0|k,N}$
\ElsIf{$k<N+\bar k$}
	\State Solve \eqref{eq:MPSF_opt} for horizon $N-(k-\bar k)$
	\State \textbf{return} $\mVpredOpt_{0|N-(k-\bar k)}$
\Else
	\State \textbf{return} $\pi_\mSafe^t(x(k))$
\EndIf
\EndFunction
\end{algorithmic}

==> algorithms/Nominal_MPSF.alg.tex <==
\begin{algorithmic}
\Function{$\pi_{\mathcal N\mSafe}$}{$k, x(k), u_\LL(k)$}
\If{\eqref{eq:MPSF_nominal_opt} is feasible for horizon $N$}
	\State Define $\bar k \mDef k$
	\State \textbf{return} $\mUpredOpt_{0|k,N}$
\ElsIf{$k < N + \bar k$}
	\State Solve \eqref{eq:MPSF_nominal_opt} for horizon $N-(k-\bar k)$
	\State \textbf{return} $\mUpredOpt_{0|k,N-(k-\bar k)}$
\Else
	\State \textbf{return} $\pi_\mSafe^t(x(k))$
\EndIf
\EndFunction
\end{algorithmic}

==> fig/controlLoopSafe.tex <==
\node [block] at (0,0) (rl) {RL controller $\pi_\LL(k,x(k))$};
\node [block] at (2.5,-2cm) (safecontroller) {Predictive safety filter $\pi_\mSafe(k, x(k), u_\LL(k))$};
\node [block] at (-2.5,-2cm) (system) {System $f(x(k), u(k);\theta_{\mathcal R})$};
\draw [->,thick] (rl.east)  -- +(3cm,0) |- (safecontroller.east);
\draw [->,thick] (safecontroller.west)  |- (system.east);
\draw [->,thick] (system.west) -- +(-0.4cm,0) |- (rl.west);
\node at (4cm, -0.5cm) {$u_\LL(k)$};
\node at (-4cm, -0.5cm) {$x(k)$};
\node at (0cm, -1.6cm) {$u(k)$};
\draw[draw=black, dashed] (-5,-1) rectangle ++(10.1,-2.5);
\node at (2.2cm, -3.2cm) {Safe system $f_\mSafe(k, x(k), u_\LL(k))$};

==> fig/mpsf_scheme_nom.tex <==
% !TeX root = ../../paper_NIPS/PMPSC.tex

\small

% Init coordinates for state space and tightened state space
\coordinate (XX1) at (-3,-2.5);
\coordinate (XX1T) at (-2.4,-2.0);
\coordinate (XX2) at (3.1,-2.5);
\coordinate (XX2T) at (2.25, -2.0);
\coordinate (XX3) at (3.0,2.3);
\coordinate (XX3T) at (2.45,1.75);
\coordinate (XX4) at (-2.25,2.0);
\coordinate (XX4T) at (-1.8,1.55);
% Draw state space
\draw (XX1) -- (XX2);
\draw (XX2) -- (XX3);
\draw (XX3) -- (XX4);
\draw (XX4) -- (XX1);
% Label state space
\node at (-2.05, 1.75) {$\XX$};

% Init coordinates for terminal region
\coordinate (XXf_offset) at (1,0);
\coordinate (XXf1) at (-2,1.2);
\coordinate (XXf2) at (-3,0);
\coordinate (XXf3) at (-2.8,-1.1);
\coordinate (XXf4) at (-1.5, -1);
\coordinate (XXf5) at (-1, 1);
% Draw terminal region
\draw[dotted] ($(XXf_offset) + (XXf1)$) -- ($(XXf_offset) + (XXf2)$);
\draw[dotted] ($(XXf_offset) + (XXf2)$) -- ($(XXf_offset) + (XXf3)$);
\draw[dotted] ($(XXf_offset) + (XXf3)$) -- ($(XXf_offset) + (XXf4)$);
\draw[dotted] ($(XXf_offset) + (XXf4)$) -- ($(XXf_offset) + (XXf5)$);
\draw[dotted] ($(XXf_offset) + (XXf5)$) -- ($(XXf_offset) + (XXf1)$);
\node at ($(-1.8, 0.95) + (XXf_offset)$) {$\mSafe^t$};
\node at (-1.6, -2) {$\ZZ_c$};

% Init coordinates for uncertain region
\coordinate (XXu_offset) at (0,0);
\coordinate (XXu1) at (1.5,-0.05);
\coordinate (XXu2) at (1, 0.6);
\coordinate (XXu3) at (-0.4, -1.5);
\coordinate (XXu4) at (0.8, -1.4);
\coordinate (XXu5) at (1.9, -1);
% draw uncertain region
\fill [fill = red, opacity=0.2] 
        ($(XXu_offset) + (XXu1)$)
     -- ($(XXu_offset) + (XXu2)$)
     -- ($(XXu_offset) + (XXu3)$)
     -- ($(XXu_offset) + (XXu4)$)
     -- ($(XXu_offset) + (XXu5)$);
% Label uncertainty region
\node[text width=2.cm, align=center] at (0.95, -0.8) {\small \color{red} unconfident model};

% Draw backup solution at time k-1
\coordinate (z1) at (2, -1);
\coordinate (z2) at (1.6,0);
\coordinate (z3) at (1.1, 0.7);
\coordinate (z4) at (-0.1, 0.9);
\coordinate (off) at (0, 0);

\draw[fill=brown, draw = brown] (z1) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (z1) ellipse (0.5 and 0.5);
\node at ($(z1) + (0.45,0.1)$) {$x(k)$};
\draw[fill=brown, draw = brown] (z2) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (z2) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z2) + (0.4,0.15)$) {$\mXpredOpt_{2|k-1}$};
\draw[fill=brown, draw = brown] (z3) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (z3) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z3) + (0,0.2)$) {$\mXpredOpt_{3|k-1}$};
\draw[fill=brown, draw = brown] (z4) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (z4) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z4) + (0.1,0.3)$) {$\mXpredOpt_{4|k-1}$};

\draw[thin,opacity=0.7, color = brown] (z1) -- (z2);
\draw[thin,opacity=0.7, color = brown] (z2) -- (z3);
\draw[thin,opacity=0.7, color = brown] (z3) -- (z4);
%\draw[->,thin,opacity=0.7, color = brown] (z4) -- (z5);

% Draw backup solution at time k
\coordinate (zz1) at (0.8, -1.5);
\coordinate (zz2) at (-0.5,-1.6);
\coordinate (zz3) at (-1.5,-1.);
\coordinate (zz4) at (-1.6, -0.4);

\draw[fill=black!60!green, draw = black!60!green] (zz1) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (zz1) ellipse (0.5 and 0.5);
\node at ($(zz1) + (0.8,-0.35)$) {$ f(x(k),u_\LL(k)) = \textcolor{black!60!green}{\mXpredOpt_{1|k}}$};
\draw[fill=black!60!green, draw = black!60!green] (zz2) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (zz2) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz2) + (0.0,-0.275)$) {$\mXpredOpt_{2|k}$};
\draw[fill=black!60!green, draw = black!60!green] (zz3) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (zz3) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz3) + (0.0,-0.275)$) {$\mXpredOpt_{3|k}$};
\draw[fill=black!60!green, draw = black!60!green] (zz4) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (zz4) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz4) + (0.35,0)$) {$\mXpredOpt_{4|k}$};

\draw[thin,opacity=0.7, color = black] (z1) -- (zz1);
\draw[thin,opacity=0.7, color = black!60!green] (zz1) -- (zz2);
\draw[thin,opacity=0.7, color = black!60!green] (zz2) -- (zz3);
\draw[thin,opacity=0.7, color = black!60!green] (zz3) -- (zz4);

==> fig/mpsf_scheme_uncertain.tex <==
% !TeX root = ../../paper_NIPS/PMPSC.tex

\small

% help grid
% \DrawGrid{(-3,-3)}{(3,3)}


% Init coordinates for state space and tightened state space
\coordinate (XX1) at (-3,-2.5);
\coordinate (XX1T) at (-2.4,-2.0);
\coordinate (XX2) at (3.1,-2.5);
\coordinate (XX2T) at (2.25, -2.0);
\coordinate (XX3) at (3.0,2.3);
\coordinate (XX3T) at (2.45,1.75);
\coordinate (XX4) at (-2.25,2.0);
\coordinate (XX4T) at (-1.8,1.55);
% Draw state space
\draw (XX1) -- (XX2);
\draw (XX2) -- (XX3);
\draw (XX3) -- (XX4);
\draw (XX4) -- (XX1);
% Label state space
\node at (-2.05, 1.75) {$\XX$};

% Init coordinates for terminal region
\coordinate (XXf_offset) at (1,0);
\coordinate (XXf1) at (-2,1.2);
\coordinate (XXf2) at (-3,0);
\coordinate (XXf3) at (-2.8,-1.1);
\coordinate (XXf4) at (-1.5, -1);
\coordinate (XXf5) at (-1, 1);
% Draw terminal region
\draw[dotted] ($(XXf_offset) + (XXf1)$) -- ($(XXf_offset) + (XXf2)$);
\draw[dotted] ($(XXf_offset) + (XXf2)$) -- ($(XXf_offset) + (XXf3)$);
\draw[dotted] ($(XXf_offset) + (XXf3)$) -- ($(XXf_offset) + (XXf4)$);
\draw[dotted] ($(XXf_offset) + (XXf4)$) -- ($(XXf_offset) + (XXf5)$);
\draw[dotted] ($(XXf_offset) + (XXf5)$) -- ($(XXf_offset) + (XXf1)$);
\node at ($(-1.8, 0.95) + (XXf_offset)$) {$\mSafe^t$};

% Init coordinates for uncertain region
\coordinate (XXu_offset) at (0,0);
\coordinate (XXu1) at (1.5,-0.05);
\coordinate (XXu2) at (1, 0.6);
\coordinate (XXu3) at (-0.4, -1.5);
\coordinate (XXu4) at (0.8, -1.4);
\coordinate (XXu5) at (1.9, -1);
% draw uncertain region
\fill [fill = red, opacity=0.2]
($(XXu_offset) + (XXu1)$)
-- ($(XXu_offset) + (XXu2)$)
-- ($(XXu_offset) + (XXu3)$)
-- ($(XXu_offset) + (XXu4)$)
-- ($(XXu_offset) + (XXu5)$);
% Label uncertainty region
\node[text width=2.cm, align=center] at (0.95, -0.8) {\small \color{red} unconfident model};

% Draw backup solution at time k-1
\coordinate (z1) at (2, -1);
\coordinate (z2) at (1.85,0);
\coordinate (z3) at (1.1, 0.95);
\coordinate (z4) at (-0.6, 0.3);
\coordinate (off) at (0, 0);

\draw[fill=brown, draw = brown] (z1) ellipse (0.025 and 0.025);

\node at ($(z1) + (0.45,0.1)$) {$x(k)$};
\draw[fill=brown, draw = brown] (z2) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (z2) ellipse (0.3 and 0.3);

\node[text = brown] at ($(z2) + (0.4,0.15)$) {$\mZpredOpt_{2|k-1}$};
\draw[fill=brown, draw = brown] (z3) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (z3) ellipse (0.35 and 0.35);

\node[text = brown] at ($(z3) + (0,0.2)$) {$\mZpredOpt_{3|k-1}$};
\draw[fill=brown, draw = brown] (z4) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (z4) ellipse (0.4 and 0.4);

\node[text = brown] at ($(z4) + (0.1,0.3)$) {$\mZpredOpt_{4|k-1}$};

\draw[thin,opacity=0.7, color = brown] (z1) -- (z2);
\draw[thin,opacity=0.7, color = brown] (z2) -- (z3);
\draw[thin,opacity=0.7, color = brown] (z3) -- (z4);
%\draw[->,thin,opacity=0.7, color = brown] (z4) -- (z5);

% Draw backup solution at time k
\coordinate (zz1) at (0.8, -1.6);
\coordinate (zz2) at (-0.63,-1.73);
\coordinate (zz3) at (-1.6,-1.5);
\coordinate (zz4) at (-1.5, -0.4);

\draw[fill=black!60!green, draw = black!60!green] (zz1) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (zz1) ellipse (0.2 and 0.2);

\node at ($(zz1) + (0.8,-0.35)$) {$ f(x(k),u_\LL(k)) = \textcolor{black!60!green}{\mZpredOpt_{1|k}}$};
\draw[fill=black!60!green, draw = black!60!green] (zz2) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (zz2) ellipse (0.3 and 0.3);

\node[text = black!60!green] at ($(zz2) + (0.0,-0.275)$) {$\mZpredOpt_{2|k}$};
\draw[fill=black!60!green, draw = black!60!green] (zz3) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (zz3) ellipse (0.35 and 0.35);

\node[text = black!60!green] at ($(zz3) + (0.0,-0.275)$) {$\mZpredOpt_{3|k}$};
\draw[fill=black!60!green, draw = black!60!green] (zz4) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (zz4) ellipse (0.4 and 0.4);

\node[text = black!60!green] at ($(zz4) + (0.35,0)$) {$\mZpredOpt_{4|k}$};

\draw[thin,opacity=0.7, color = black] (z1) -- (zz1);
\draw[thin,opacity=0.7, color = black!60!green] (zz1) -- (zz2);
\draw[thin,opacity=0.7, color = black!60!green] (zz2) -- (zz3);
\draw[thin,opacity=0.7, color = black!60!green] (zz3) -- (zz4);
